Bayesian Structure Learning with Generative Flow Networks

In Bayesian structure learning, we are interested in inferring a distribution over the directed acyclic graph (DAG) structure of Bayesian networks, from data. Defining such a distribution is very challenging, due to the combinatorially large sample space, and approximations based on MCMC are often required. Recently, a novel class of probabilistic models, called Generative Flow Networks (GFlowNets), have been introduced as a general framework for generative modeling of discrete and composite objects, such as graphs. In this work, we propose to use a GFlowNet as an alternative to MCMC for approximating the posterior distribution over the structure of Bayesian networks, given a dataset of observations. Generating a sample DAG from this approximate distribution is viewed as a sequential decision problem, where the graph is constructed one edge at a time, based on learned transition probabilities. Through evaluation on both simulated and real data, we show that our approach, called DAG-GFlowNet, provides an accurate approximation of the posterior over DAGs, and it compares favorably against other methods based on MCMC or variational inference.

==> figures/gflownet-dags.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{booktabs}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{snakes}

\begin{document}
\begin{tikzpicture}[every node/.style={inner sep=0pt}, var/.style={draw=black, minimum size=15pt, circle, font=\small, thick, anchor=center, fill=white}, factor/.style={fill=black, minimum size=5pt, rectangle, anchor=center}, edge/.style={thick, -latex}, modulation/.style={thick, -|}, zlabel/.style={font=\scriptsize, yshift=-2pt}, observed/.style={fill=gray!30}, flowlabel/.style={midway, font=\scriptsize}, rewardlabel/.style={pos=1, font=\scriptsize, right}, gfn_edge/.style={ultra thick, -latex}, gfn_node/.style={ultra thick, circle, draw, text height=3.5em, fill=gray!10}, gfn_other/.style={pos=1, anchor=west, inner sep=2pt}, adjacency/.style={minimum width=10pt, minimum height=10pt, rectangle, rounded corners=2pt, font=\bfseries\scriptsize}, y=12pt, x=50pt]

\node[] (gflownet) at (0, 0) {\begin{tikzpicture}

\node[gfn_node, label={[font=\small, inner sep=4pt]270:$G_{0}$}] (graph1) at (0, 0) {\begin{tikzpicture}
    \node[var] (A) {$A$};
    \node[var, above right=1em and 0.5em of A] (B) {$B$};
    \node[var, below right=1em and 0.5em of B] (C) {$C$};
    \node[below=0.1em of A] (D) {};
\end{tikzpicture}};

\node[gfn_node, above right=1em and 4em of graph1, label={[font=\small, inner sep=4pt]270:$G_{1}$}] (graph2) {\begin{tikzpicture}
    \node[var] (A) {$A$};
    \node[var, above right=1em and 0.5em of A] (B) {$B$};
    \node[var, below right=1em and 0.5em of B] (C) {$C$};
    \node[below=0.1em of A] (D) {};
    
    \draw[edge] (A) -- (B);
\end{tikzpicture}};

\node[gfn_node, below right=1em and 4em of graph1, label={[font=\small, inner sep=4pt]270:$G_{2}$}] (graph3) {\begin{tikzpicture}
    \node[var] (A) {$A$};
    \node[var, above right=1em and 0.5em of A] (B) {$B$};
    \node[var, below right=1em and 0.5em of B] (C) {$C$};
    \node[below=0.1em of A] (D) {};
    
    \draw[edge] (C) -- (A);
\end{tikzpicture}};

\node[gfn_node, below right=1em and 4em of graph2, label={[font=\small, inner sep=4pt]270:$G_{3}$}] (graph4) {\begin{tikzpicture}
    \node[var] (A) {$A$};
    \node[var, above right=1em and 0.5em of A] (B) {$B$};
    \node[var, below right=1em and 0.5em of B] (C) {$C$};
    \node[below=0.1em of A] (D) {};
    
    \draw[edge] (A) -- (B);
    \draw[edge] (C) -- (A);
\end{tikzpicture}};

\node[gfn_node, above right=1em and 4em of graph2, label={[font=\small, inner sep=4pt]270:$G_{4}$}] (graph5) {\begin{tikzpicture}
    \node[var] (A) {$A$};
    \node[var, above right=1em and 0.5em of A] (B) {$B$};
    \node[var, below right=1em and 0.5em of B] (C) {$C$};
    \node[below=0.1em of A] (D) {};
    
    \draw[edge] (A) -- (B);
    \draw[edge] (B) -- (C);
\end{tikzpicture}};

\node[gfn_node, above right=1em and 4em of graph4, fill=red!10, label={[font=\small, inner sep=4pt, red]270:Invalid state}] (graph6) {\begin{tikzpicture}
    \node[var] (A) {$A$};
    \node[var, above right=1em and 0.5em of A] (B) {$B$};
    \node[var, below right=1em and 0.5em of B] (C) {$C$};
    \node[below=0.1em of A] (D) {};
    
    \draw[edge] (A) -- (B);
    \draw[edge] (C) -- (A);
    \draw[edge, red] (B) -- (C);
\end{tikzpicture}};

\node[gfn_node, below right=1em and 4em of graph4, label={[font=\small, inner sep=4pt]270:$G_{5}$}] (graph7) {\begin{tikzpicture}
    \node[var] (A) {$A$};
    \node[var, above right=1em and 0.5em of A] (B) {$B$};
    \node[var, below right=1em and 0.5em of B] (C) {$C$};
    \node[below=0.1em of A] (D) {};
    
    \draw[edge] (A) -- (B);
    \draw[edge] (C) -- (A);
    \draw[edge] (C) -- (B);
\end{tikzpicture}};

\draw[gfn_edge] (graph1) -- (graph2) node[midway, sloped, above=5pt, scale=0.6] {Add $A \rightarrow B$} node[midway, sloped, below=5pt, scale=0.6] {$P_{\theta}(G_{1} \mid G_{0})$};
\draw[gfn_edge] (graph1) -- (graph3);
\draw[gfn_edge] (graph2) -- (graph4);
\draw[gfn_edge] (graph3) -- (graph4);
\draw[gfn_edge] (graph2) -- (graph5) node[midway, sloped, above=5pt, scale=0.6] {Add $B \rightarrow C$} node[midway, sloped, below=5pt, scale=0.6] {$P_{\theta}(G_{4} \mid G_{1})$};
\draw[gfn_edge] (graph4) -- (graph6) node[circle, minimum size=1.5em, pos=0.4, draw=none] (cross) {};
\draw[gfn_edge] (graph4) -- (graph7);

\draw[gfn_edge] (graph1.0) -- ++(0:2em) node[gfn_other] {$\ldots$};
\draw[gfn_edge] (graph2.0) -- ++(0:2em) node[gfn_other] {$\ldots$};
\draw[gfn_edge] (graph3.0) -- ++(0:2em) node[gfn_other] {$\ldots$};
\draw[gfn_edge] (graph3.330) -- ++(330:2em) node[gfn_other] {$\ldots$};
\draw[gfn_edge] (graph5.0) -- ++(0:2em) node[gfn_other] {$\ldots$};

\draw[line width=3pt, red] (cross.45) -- (cross.225);
\draw[line width=3pt, red] (cross.135) -- (cross.315);

\draw[ultra thick, NavyBlue, snake=coil, segment aspect=0, line after snake=1pt] (graph1.300) -- ++(300:2em) [snake=none, ultra thick, -latex, NavyBlue] -- ++(300:5pt) node[pos=1, anchor=north, inner sep=1pt, NavyBlue, font=\small] {$R(G_{0})$};
\draw[ultra thick, NavyBlue, snake=coil, segment aspect=0, line after snake=1pt] (graph2.300) -- ++(300:2em) [snake=none, ultra thick, -latex, NavyBlue] -- ++(300:5pt) node[pos=1, anchor=north, inner sep=1pt, NavyBlue, font=\small] {$R(G_{1})$};
\draw[ultra thick, NavyBlue, snake=coil, segment aspect=0, line after snake=1pt] (graph3.300) -- ++(300:2em) [snake=none, ultra thick, -latex, NavyBlue] -- ++(300:5pt) node[pos=1, anchor=north, inner sep=1pt, NavyBlue, font=\small] {$R(G_{2})$};
\draw[ultra thick, NavyBlue, snake=coil, segment aspect=0, line after snake=1pt] (graph4.300) -- ++(300:2em) [snake=none, ultra thick, -latex, NavyBlue] -- ++(300:5pt) node[pos=1, anchor=north, inner sep=1pt, NavyBlue, font=\small] {$R(G_{3})$};
\draw[ultra thick, NavyBlue, snake=coil, segment aspect=0, line after snake=1pt] (graph5.300) -- ++(300:2em) [snake=none, ultra thick, -latex, NavyBlue] -- ++(300:5pt) node[pos=1, anchor=north, inner sep=1pt, NavyBlue, font=\small] {$R(G_{4})$};
\draw[ultra thick, NavyBlue, snake=coil, segment aspect=0, line after snake=1pt] (graph7.300) -- ++(300:2em) [snake=none, ultra thick, -latex, NavyBlue] -- ++(300:5pt) node[pos=1, anchor=north, inner sep=1pt, NavyBlue, font=\small] {$R(G_{5})$};

\end{tikzpicture}};

\end{tikzpicture}
\end{document}

==> figures/lingauss20.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{amsmath,amsfonts}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}

\begin{document}
\begin{tikzpicture}[]

\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0ex}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0ex}}

\definecolor{color_mc3}{RGB}{114,158,206}
\definecolor{color_gadget}{RGB}{174,199,232}
\definecolor{color_bpc}{RGB}{255,158,74}
\definecolor{color_bges}{RGB}{255,187,120}
\definecolor{color_dibs}{RGB}{103,191,92}
\definecolor{color_bcdnets}{RGB}{152,223,138}
\definecolor{color_gflownet}{RGB}{237,102,93}

\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=3em}
]

%%%%%%%
% E-SHD
%%%%%%%

\nextgroupplot[
    ymajorgrids,
    xmajorgrids,
    title={$\mathbb{E}$-SHD},
    xlabel={},
    height=6cm,
    width=8cm,
    legend style={font=\small},
    scaled x ticks=false,
    scaled y ticks=false,
    boxplot/draw direction=y,
    enlarge x limits=0.02,
    x tick label style={rotate=0},
    ytick={20, 40, 60, 80, 100},
    minor y tick num=1,
    enlarge x limits=0.1,
    xmin=1, xmax=7,
    xtick={1, 2, 3, 4, 5, 6, 7},
    xticklabels={
        MC\textsuperscript{3},
        Gadget\vphantom{\textsuperscript{3}},
        B-PC\vphantom{\textsuperscript{3}},
        B-GES\vphantom{\textsuperscript{3}},
        DiBS\vphantom{\textsuperscript{3}},
        BCD\vphantom{\textsuperscript{3}},
        GFN\vphantom{\textsuperscript{3}}
    },
]

\addplot+ [boxplot prepared={
    lower whisker=48.84,
    lower quartile=54.19,
    median=58.75,
    upper quartile=63.56,
    upper whisker=71.30
},
thick, solid, mark=x, black, fill=color_mc3,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=73.80,
    lower quartile=78.26,
    median=80.02,
    upper quartile=82.49,
    upper whisker=87.78
},
thick, solid, mark=x, black, fill=color_gadget,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 90.50\\ 94.95\\ };

\addplot+ [boxplot prepared={
    lower whisker=23.59,
    lower quartile=29.04,
    median=33.18,
    upper quartile=38.28,
    upper whisker=48.67
},
thick, solid, mark=x, black, fill=color_bpc,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=36.03,
    lower quartile=39.68,
    median=43.03,
    upper quartile=51.37,
    upper whisker=68.04
},
thick, solid, mark=x, black, fill=color_bges,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=32.69,
    lower quartile=41.02,
    median=42.76,
    upper quartile=48.74,
    upper whisker=57.68
},
thick, solid, mark=x, black, fill=color_dibs,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 62.84\\ };

\addplot+ [boxplot prepared={
    lower whisker=13.73,
    lower quartile=19.99,
    median=23.36,
    upper quartile=28.62,
    upper whisker=39.25
},
thick, solid, mark=x, black, fill=color_bcdnets,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=25.16,
    lower quartile=28.21,
    median=32.50,
    upper quartile=41.09,
    upper whisker=49.74
},
thick, solid, mark=x, black, fill=color_gflownet,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

%%%%%%%
% AUC
%%%%%%%

\nextgroupplot[
    ymajorgrids,
    xmajorgrids,
    title={AUROC},
    xlabel={},
    height=6cm,
    width=8cm,
    legend style={font=\small},
    scaled x ticks=false,
    scaled y ticks=false,
    boxplot/draw direction=y,
    enlarge x limits=0.02,
    x tick label style={rotate=0},
    enlarge x limits=0.1,
    minor y tick num=1,
    xmin=1, xmax=7,
    xtick={1, 2, 3, 4, 5, 6, 7},
    xticklabels={
        MC\textsuperscript{3},
        Gadget\vphantom{\textsuperscript{3}},
        B-PC\vphantom{\textsuperscript{3}},
        B-GES\vphantom{\textsuperscript{3}},
        DiBS\vphantom{\textsuperscript{3}},
        BCD\vphantom{\textsuperscript{3}},
        GFN\vphantom{\textsuperscript{3}}
    },
]

\addplot+ [boxplot prepared={
    lower whisker=0.669,
    lower quartile=0.771,
    median=0.801,
    upper quartile=0.847,
    upper whisker=0.921
},
thick, solid, mark=x, black, fill=color_mc3,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=0.386,
    lower quartile=0.481,
    median=0.523,
    upper quartile=0.564,
    upper whisker=0.667
},
thick, solid, mark=x, black, fill=color_gadget,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=0.626,
    lower quartile=0.725,
    median=0.749,
    upper quartile=0.793,
    upper whisker=0.855
},
thick, solid, mark=x, black, fill=color_bpc,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=0.803,
    lower quartile=0.869,
    median=0.894,
    upper quartile=0.926,
    upper whisker=0.973
},
thick, solid, mark=x, black, fill=color_bges,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 0.709\\ 0.780\\ };

\addplot+ [boxplot prepared={
    lower whisker=0.762,
    lower quartile=0.811,
    median=0.830,
    upper quartile=0.851,
    upper whisker=0.905
},
thick, solid, mark=x, black, fill=color_dibs,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=0.693,
    lower quartile=0.753,
    median=0.779,
    upper quartile=0.805,
    upper whisker=0.864
},
thick, solid, mark=x, black, fill=color_bcdnets,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=0.661,
    lower quartile=0.778,
    median=0.813,
    upper quartile=0.868,
    upper whisker=0.928
},
thick, solid, mark=x, black, fill=color_gflownet,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

%%%%%%%
% BGe Score
%%%%%%%

\nextgroupplot[
    ymajorgrids,
    xmajorgrids,
    title style={yshift=-2pt},
    title={$\log P(G, \mathcal{D}' \mid \mathcal{D})$},
    xlabel={},
    height=6cm,
    width=8cm,
    legend style={font=\small},
    scaled x ticks=false,
    scaled y ticks=false,
    boxplot/draw direction=y,
    x tick label style={rotate=0},
    xtick={1, 2, 3, 4, 5, 6, 7},
    ytick={700, 750, 800, 850, 900},
    minor y tick num=4,
    enlarge x limits=0.1,
    xmin=1, xmax=7,
    xticklabels={
        MC\textsuperscript{3},
        Gadget\vphantom{\textsuperscript{3}},
        B-PC\vphantom{\textsuperscript{3}},
        B-GES\vphantom{\textsuperscript{3}},
        DiBS\vphantom{\textsuperscript{3}},
        BCD\vphantom{\textsuperscript{3}},
        GFN\vphantom{\textsuperscript{3}}
    },
]

\addplot[mark=none, gray, thick, densely dashed, samples=2, domain=0:8] {904.21};

\addplot+ [boxplot prepared={
    lower whisker=861.23,
    lower quartile=873.07,
    median=878.20,
    upper quartile=882.05,
    upper whisker=892.93
},
thick, solid, mark=x, black, fill=color_mc3,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=752.80,
    lower quartile=793.71,
    median=807.13,
    upper quartile=821.28,
    upper whisker=862.55
},
thick, solid, mark=x, black, fill=color_gadget,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 745.02\\ 748.45\\ 752.03\\ 745.83\\ };

\addplot+ [boxplot prepared={
    lower whisker=725.87,
    lower quartile=769.57,
    median=786.84,
    upper quartile=799.73,
    upper whisker=843.79
},
thick, solid, mark=x, black, fill=color_bpc,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 720.89\\ 709.87\\ 721.50\\ 720.64\\ 850.27\\ };

\addplot+ [boxplot prepared={
    lower whisker=864.54,
    lower quartile=881.60,
    median=888.14,
    upper quartile=893.20,
    upper whisker=907.31
},
thick, solid, mark=x, black, fill=color_bges,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 860.45\\ 861.07\\ 858.10\\ 863.71\\ 863.90\\ 862.81\\ 855.84\\ 863.77\\ 863.43\\ 860.73\\ 858.15\\ };

\addplot+ [boxplot prepared={
    lower whisker=831.80,
    lower quartile=862.80,
    median=874.44,
    upper quartile=883.91,
    upper whisker=907.57
},
thick, solid, mark=x, black, fill=color_dibs,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 823.53\\ 818.40\\ 826.60\\ 830.04\\ 828.63\\ 816.10\\ 824.51\\ 828.40\\ 815.25\\ 829.42\\ 830.22\\ 808.24\\ 791.84\\ 824.19\\ 825.62\\ 828.90\\ 818.87\\ 828.55\\ 816.54\\ 826.19\\ 822.69\\ 822.13\\ };

\addplot+ [boxplot prepared={
    lower whisker=875.83,
    lower quartile=884.54,
    median=889.10,
    upper quartile=891.53,
    upper whisker=898.48
},
thick, solid, mark=x, black, fill=color_bcdnets,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 868.09\\ 872.25\\ 865.23\\ 867.74\\ 867.62\\ 864.31\\ 864.36\\ 871.42\\ 858.65\\ 873.33\\ };

\addplot+ [boxplot prepared={
    lower whisker=874.95,
    lower quartile=887.47,
    median=892.21,
    upper quartile=896.09,
    upper whisker=905.68
},
thick, solid, mark=x, black, fill=color_gflownet,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 864.32\\ 871.60\\ 867.75\\ 867.71\\ 871.09\\ 872.72\\ 868.05\\ };

\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/lingauss50.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{amsmath,amsfonts}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}

\begin{document}
\begin{tikzpicture}[]

\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0ex}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0ex}}

\definecolor{color_mc3}{RGB}{114,158,206}
\definecolor{color_gadget}{RGB}{174,199,232}
\definecolor{color_bpc}{RGB}{255,158,74}
\definecolor{color_bges}{RGB}{255,187,120}
\definecolor{color_dibs}{RGB}{103,191,92}
\definecolor{color_bcdnets}{RGB}{152,223,138}
\definecolor{color_gflownet}{RGB}{237,102,93}

\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=3em}
]

%%%%%%%
% E-SHD
%%%%%%%

\nextgroupplot[
    ymajorgrids,
    xmajorgrids,
    title={$\mathbb{E}$-SHD},
    xlabel={},
    height=6cm,
    width=8cm,
    legend style={font=\small},
    scaled x ticks=false,
    scaled y ticks=false,
    boxplot/draw direction=y,
    enlarge x limits=0.02,
    x tick label style={rotate=0},
    minor y tick num=1,
    enlarge x limits=0.1,
    xmin=1, xmax=7,
    xtick={1, 2, 3, 4, 5, 6, 7},
    xticklabels={
        MC\textsuperscript{3},
        Gadget\vphantom{\textsuperscript{3}},
        B-PC\vphantom{\textsuperscript{3}},
        B-GES\vphantom{\textsuperscript{3}},
        DiBS\vphantom{\textsuperscript{3}},
        BCD\vphantom{\textsuperscript{3}},
        GFN\vphantom{\textsuperscript{3}}
    },
]

\addplot+ [boxplot prepared={
    lower whisker=146.29,
    lower quartile=163.55,
    median=166.71,
    upper quartile=175.41,
    upper whisker=189.17
},
thick, solid, mark=x, black, fill=color_mc3,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 201.16\\ 144.09\\ };

\addplot+ [boxplot prepared={
    lower whisker=167.05,
    lower quartile=172.70,
    median=176.96,
    upper quartile=183.37,
    upper whisker=188.17
},
thick, solid, mark=x, black, fill=color_gadget,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 155.80\\ };

\addplot+ [boxplot prepared={
    lower whisker=80.76,
    lower quartile=82.46,
    median=84.89,
    upper quartile=91.64,
    upper whisker=95.20
},
thick, solid, mark=x, black, fill=color_bpc,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 60.95\\ };

\addplot+ [boxplot prepared={
    lower whisker=179.42,
    lower quartile=182.56,
    median=197.20,
    upper quartile=201.90,
    upper whisker=207.95
},
thick, solid, mark=x, black, fill=color_bges,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=96.42,
    lower quartile=97.18,
    median=100.39,
    upper quartile=102.71,
    upper whisker=108.76
},
thick, solid, mark=x, black, fill=color_dibs,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 74.83\\ };

\addplot+ [boxplot prepared={
    lower whisker=41.80,
    lower quartile=55.77,
    median=69.19,
    upper quartile=83.66,
    upper whisker=94.00
},
thick, solid, mark=x, black, fill=color_bcdnets,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=80.60,
    lower quartile=97.44,
    median=148.34,
    upper quartile=164.23,
    upper whisker=218.21
},
thick, solid, mark=x, black, fill=color_gflownet,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

%%%%%%%
% AUC
%%%%%%%

\nextgroupplot[
    ymajorgrids,
    xmajorgrids,
    title={AUROC},
    xlabel={},
    height=6cm,
    width=8cm,
    legend style={font=\small},
    scaled x ticks=false,
    scaled y ticks=false,
    boxplot/draw direction=y,
    enlarge x limits=0.02,
    x tick label style={rotate=0},
    enlarge x limits=0.1,
    minor y tick num=1,
    xmin=1, xmax=7,
    xtick={1, 2, 3, 4, 5, 6, 7},
    xticklabels={
        MC\textsuperscript{3},
        Gadget\vphantom{\textsuperscript{3}},
        B-PC\vphantom{\textsuperscript{3}},
        B-GES\vphantom{\textsuperscript{3}},
        DiBS\vphantom{\textsuperscript{3}},
        BCD\vphantom{\textsuperscript{3}},
        GFN\vphantom{\textsuperscript{3}}
    },
]

\addplot+ [boxplot prepared={
    lower whisker=0.660,
    lower quartile=0.695,
    median=0.750,
    upper quartile=0.778,
    upper whisker=0.822
},
thick, solid, mark=x, black, fill=color_mc3,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=0.509,
    lower quartile=0.520,
    median=0.537,
    upper quartile=0.555,
    upper whisker=0.561
},
thick, solid, mark=x, black, fill=color_gadget,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=0.674,
    lower quartile=0.714,
    median=0.749,
    upper quartile=0.771,
    upper whisker=0.807
},
thick, solid, mark=x, black, fill=color_bpc,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=0.905,
    lower quartile=0.918,
    median=0.926,
    upper quartile=0.942,
    upper whisker=0.957
},
thick, solid, mark=x, black, fill=color_bges,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=0.525,
    lower quartile=0.540,
    median=0.551,
    upper quartile=0.563,
    upper whisker=0.577
},
thick, solid, mark=x, black, fill=color_dibs,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=0.681,
    lower quartile=0.743,
    median=0.753,
    upper quartile=0.797,
    upper whisker=0.813
},
thick, solid, mark=x, black, fill=color_bcdnets,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=0.593,
    lower quartile=0.670,
    median=0.704,
    upper quartile=0.798,
    upper whisker=0.847
},
thick, solid, mark=x, black, fill=color_gflownet,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

%%%%%%%
% BGe Score
%%%%%%%

\nextgroupplot[
    ymajorgrids,
    xmajorgrids,
    title style={yshift=-2pt},
    title={$\log P(G, \mathcal{D}' \mid \mathcal{D})$},
    xlabel={},
    height=6cm,
    width=8cm,
    legend style={font=\small},
    scaled x ticks=false,
    scaled y ticks=false,
    boxplot/draw direction=y,
    x tick label style={rotate=0},
    xtick={1, 2, 3, 4, 5, 6, 7},
    minor y tick num=4,
    enlarge x limits=0.1,
    xmin=1, xmax=7,
    xticklabels={
        MC\textsuperscript{3},
        Gadget\vphantom{\textsuperscript{3}},
        B-PC\vphantom{\textsuperscript{3}},
        B-GES\vphantom{\textsuperscript{3}},
        DiBS\vphantom{\textsuperscript{3}},
        BCD\vphantom{\textsuperscript{3}},
        GFN\vphantom{\textsuperscript{3}}
    },
]

gflownet


\addplot[mark=none, gray, thick, densely dashed, samples=2, domain=0:8] {2193.16};

\addplot+ [boxplot prepared={
    lower whisker=1934.19,
    lower quartile=1965.15,
    median=1981.20,
    upper quartile=1994.65,
    upper whisker=2016.55
},
thick, solid, mark=x, black, fill=color_mc3,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { \\ };

\addplot+ [boxplot prepared={
    lower whisker=1413.86,
    lower quartile=1487.87,
    median=1512.71,
    upper quartile=1537.39,
    upper whisker=1606.23
},
thick, solid, mark=x, black, fill=color_gadget,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 1394.90\\ 1378.50\\ 1413.37\\ 1392.24\\ 1403.23\\ 1410.25\\ 1393.81\\ 1614.12\\ 1399.34\\ 1410.62\\ 1413.06\\ 1404.08\\ 1384.40\\ 1404.75\\ 1615.05\\ 1413.57\\ 1413.22\\ };

\addplot+ [boxplot prepared={
    lower whisker=1456.68,
    lower quartile=1604.15,
    median=1660.43,
    upper quartile=1707.97,
    upper whisker=1858.77
},
thick, solid, mark=x, black, fill=color_bpc,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 1347.51\\ 1908.33\\ 1885.49\\ };

\addplot+ [boxplot prepared={
    lower whisker=1794.46,
    lower quartile=1884.95,
    median=1917.24,
    upper quartile=1945.30,
    upper whisker=2021.39
},
thick, solid, mark=x, black, fill=color_bges,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 2039.98\\ 2040.16\\ 1726.83\\ 1789.30\\ 1793.91\\ 1763.53\\ 1758.07\\ 1782.82\\ 1785.83\\ };

\addplot+ [boxplot prepared={
    lower whisker=476.35,
    lower quartile=607.75,
    median=651.01,
    upper quartile=756.06,
    upper whisker=964.88
},
thick, solid, mark=x, black, fill=color_dibs,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 982.24\\ 979.21\\ };

\addplot+ [boxplot prepared={
    lower whisker=2071.86,
    lower quartile=2085.18,
    median=2098.85,
    upper quartile=2109.07,
    upper whisker=2128.67
},
thick, solid, mark=x, black, fill=color_bcdnets,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 1961.40\\ };

\addplot+ [boxplot prepared={
    lower whisker=1876.98,
    lower quartile=1924.32,
    median=1941.08,
    upper quartile=1956.49,
    upper whisker=2002.61
},
thick, solid, mark=x, black, fill=color_gflownet,
mark options={fill=black, draw=black}] table [row sep=\\, y index=0] { 1824.41\\ 1874.94\\ 1867.71\\ 1863.43\\ 1864.00\\ 1872.93\\ 1869.34\\ 1867.63\\ 1856.97\\ 1862.78\\ 1874.79\\ 1876.00\\ 1873.10\\ };

\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/online-update-mask.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{amsmath,amsfonts,bm}
\usepackage{booktabs}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{snakes}
\usetikzlibrary{patterns}

\begin{document}
\begin{tikzpicture}[every node/.style={inner sep=0pt}, var/.style={draw=black, minimum size=15pt, circle, font=\small, thick, anchor=center}, factor/.style={fill=black, minimum size=5pt, rectangle, anchor=center}, edge/.style={thick, -latex}, modulation/.style={thick, -|}, zlabel/.style={font=\scriptsize, yshift=-2pt}, observed/.style={fill=gray!30}, flowlabel/.style={midway, font=\scriptsize}, rewardlabel/.style={pos=1, font=\scriptsize, right}, gfn_edge/.style={ultra thick, -latex}, gfn_node/.style={ultra thick, circle, draw}, gfn_other/.style={pos=1, anchor=west, inner sep=2pt}, adjacency/.style={minimum width=10pt, minimum height=10pt, rectangle, rounded corners=2pt, font=\bfseries\scriptsize}, mini adjacency/.style={minimum width=5pt, minimum height=5pt, rectangle, rounded corners=1pt}, container/.style={inner sep=5pt, rounded corners=2pt, thick, fill=gray!10, draw=black, thick}, y=12pt, x=50pt]

\tikzset{
diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.south west) -|
                         (path picture bounding box.north east) -- cycle;}},
reversed diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.north west) |- 
                         (path picture bounding box.south east) -- cycle;}}
}

\node[] (model) at (0, 0) {\begin{tikzpicture}

\node[] (graph_t) {\begin{tikzpicture}
    \node[var] (A) {$A$};
    \node[var, above right=1em and 0.5em of A] (B) {$B$};
    \node[var, below right=1em and 0.5em of B] (C) {$C$};
    
    \draw[edge] (A) -- (B);
\end{tikzpicture}};
\node[below=0.5em of graph_t] (graph_t_label) {$G_{t}$};

\node[above=7em of graph_t, container] (mask_t) {\begin{tikzpicture}
    \node[adjacency, fill=black] (AA) {};
    \node[adjacency, fill=black, right=1pt of AA] (AB) {};
    \node[adjacency, fill=gray!30, right=1pt of AB] (AC) {};
    
    \node[adjacency, fill=black, below=1pt of AA] (BA) {};
    \node[adjacency, fill=black, right=1pt of BA] (BB) {};
    \node[adjacency, fill=gray!30, right=1pt of BB] (BC) {};
    
    \node[adjacency, fill=gray!30, below=1pt of BA] (CA) {};
    \node[adjacency, fill=gray!30, right=1pt of CA] (CB) {};
    \node[adjacency, fill=black, right=1pt of CB] (CC) {};
\end{tikzpicture}};
\node[above=0.5em of mask_t] (mask_t_label) {$\bm{m}_{t}$};

\node[below=2em of mask_t, container] (mask_t_dec) {\begin{tikzpicture}
    \node[adjacency, fill=LimeGreen] (AA) {};
    \node[adjacency, fill=Magenta, right=1pt of AA] (AB) {};
    \node[adjacency, fill=gray!30, right=1pt of AB] (AC) {};
    
    \node[adjacency, fill=LimeGreen, below=1pt of AA] (BA) {};
    \node[adjacency, fill=LimeGreen, right=1pt of BA] (BB) {};
    \node[adjacency, fill=gray!30, right=1pt of BB] (BC) {};
    
    \node[adjacency, fill=gray!30, below=1pt of BA] (CA) {};
    \node[adjacency, fill=gray!30, right=1pt of CA] (CB) {};
    \node[adjacency, fill=LimeGreen, right=1pt of CB] (CC) {};
\end{tikzpicture}};

\node[right=5em of mask_t, container] (mask_t_) {\begin{tikzpicture}
    \node[adjacency, fill=gray!20] (AA) {};
    \node[adjacency, fill=Magenta, right=1pt of AA] (AB) {};
    \node[adjacency, fill=gray!30, right=1pt of AB] (AC) {};
    
    \node[adjacency, fill=gray!30, below=1pt of AA] (BA) {};
    \node[adjacency, fill=gray!30, right=1pt of BA] (BB) {};
    \node[adjacency, fill=gray!30, right=1pt of BB] (BC) {};
    
    \node[adjacency, fill=gray!30, below=1pt of BA] (CA) {};
    \node[adjacency, fill=gray!30, right=1pt of CA] (CB) {};
    \node[adjacency, fill=gray!30, right=1pt of CB] (CC) {};
\end{tikzpicture}};

\node[container, xshift=-3em] (mask_t_dec_1) at (mask_t_dec -| mask_t_) {\begin{tikzpicture}
    \node[adjacency, fill=LimeGreen] (AA) {};
    \node[adjacency, fill=gray!30, right=1pt of AA] (AB) {};
    \node[adjacency, fill=gray!30, right=1pt of AB] (AC) {};
    
    \node[adjacency, fill=LimeGreen, below=1pt of AA] (BA) {};
    \node[adjacency, fill=LimeGreen, right=1pt of BA] (BB) {};
    \node[adjacency, fill=gray!30, right=1pt of BB] (BC) {};
    
    \node[adjacency, fill=gray!30, below=1pt of BA] (CA) {};
    \node[adjacency, fill=gray!30, right=1pt of CA] (CB) {};
    \node[adjacency, fill=LimeGreen, right=1pt of CB] (CC) {};
\end{tikzpicture}};

\node[container, xshift=3em] (mask_t_dec_2) at (mask_t_dec -| mask_t_) {\begin{tikzpicture}
    \node[adjacency, fill=NavyBlue] (AA) {};
    \node[adjacency, fill=gray!30, right=1pt of AA] (AB) {};
    \node[adjacency, fill=gray!30, right=1pt of AB] (AC) {};
    
    \node[adjacency, fill=NavyBlue, below=1pt of AA] (BA) {};
    \node[adjacency, fill=LimeGreen, right=1pt of BA] (BB) {};
    \node[adjacency, fill=gray!30, right=1pt of BB] (BC) {};

    \node[adjacency, diagonal fill={Red!20}{NavyBlue!20}, below=1pt of BA] (CA) {};
    \node[adjacency, fill=Red!20, right=1pt of CA] (CB) {};
    \node[adjacency, fill=Red, right=1pt of CB] (CC) {};
\end{tikzpicture}};

\node[right=10em of mask_t_, container] (mask_tp1_) {\begin{tikzpicture}
    \node[adjacency, fill=gray!20] (AA) {};
    \node[adjacency, fill=Magenta, right=1pt of AA] (AB) {};
    \node[adjacency, fill=gray!30, right=1pt of AB] (AC) {};
    
    \node[adjacency, fill=gray!30, below=1pt of AA] (BA) {};
    \node[adjacency, fill=gray!30, right=1pt of BA] (BB) {};
    \node[adjacency, fill=gray!30, right=1pt of BB] (BC) {};
    
    \node[adjacency, fill=Dandelion, below=1pt of BA] (CA) {};
    \node[adjacency, fill=gray!30, right=1pt of CA] (CB) {};
    \node[adjacency, fill=gray!30, right=1pt of CB] (CC) {};
\end{tikzpicture}};

\node[container] (mask_tp1_dec_) at (mask_t_dec_2 -| mask_tp1_) {\begin{tikzpicture}
    \node[adjacency, fill=LimeGreen] (AA) {};
    \node[adjacency, fill=gray!30, right=1pt of AA] (AB) {};
    \node[adjacency, fill=Purple, right=1pt of AB] (AC) {};
    
    \node[adjacency, fill=LimeGreen, below=1pt of AA] (BA) {};
    \node[adjacency, fill=LimeGreen, right=1pt of BA] (BB) {};
    \node[adjacency, fill=Purple, right=1pt of BB] (BC) {};
    
    \node[adjacency, fill=gray!30, below=1pt of BA] (CA) {};
    \node[adjacency, fill=gray!30, right=1pt of CA] (CB) {};
    \node[adjacency, fill=LimeGreen, right=1pt of CB] (CC) {};
\end{tikzpicture}};

\coordinate (mid) at ($(mask_t_dec)!0.5!(mask_t_dec_1)$);
\draw[rounded corners=2pt, edge] (mask_t_dec) -- (mid) |- (mask_t_);
\draw[edge] (mask_t_dec) -- (mask_t_dec_1);
\draw[edge] (mask_t_dec_1) -- (mask_t_dec_2);

\node[] (graph_tp1_) at (graph_t -| mask_tp1_) {\begin{tikzpicture}
    \node[var, NavyBlue] (A) {$A$};
    \node[var, above right=1em and 0.5em of A] (B) {$B$};
    \node[var, Red, below right=1em and 0.5em of B] (C) {$C$};
    
    \draw[edge] (A) -- (B);
    \draw[edge, Dandelion] (C) -- (A);
\end{tikzpicture}};

\node[right=5em of mask_tp1_, container] (mask_tp1) {\begin{tikzpicture}
    \node[adjacency, fill=black] (AA) {};
    \node[adjacency, fill=black, right=1pt of AA] (AB) {};
    \node[adjacency, fill=black, right=1pt of AB] (AC) {};
    
    \node[adjacency, fill=black, below=1pt of AA] (BA) {};
    \node[adjacency, fill=black, right=1pt of BA] (BB) {};
    \node[adjacency, fill=black, right=1pt of BB] (BC) {};
    
    \node[adjacency, fill=black, below=1pt of BA] (CA) {};
    \node[adjacency, fill=gray!20, right=1pt of CA] (CB) {};
    \node[adjacency, fill=black, right=1pt of CB] (CC) {};
\end{tikzpicture}};

\node[container] (mask_tp1_dec) at (mask_tp1_dec_ -| mask_tp1) {\begin{tikzpicture}
    \node[adjacency, fill=LimeGreen] (AA) {};
    \node[adjacency, fill=Magenta, right=1pt of AA] (AB) {};
    \node[adjacency, fill=LimeGreen, right=1pt of AB] (AC) {};
    
    \node[adjacency, fill=LimeGreen, below=1pt of AA] (BA) {};
    \node[adjacency, fill=LimeGreen, right=1pt of BA] (BB) {};
    \node[adjacency, fill=LimeGreen, right=1pt of BB] (BC) {};
    
    \node[adjacency, fill=Magenta, below=1pt of BA] (CA) {};
    \node[adjacency, fill=gray!20, right=1pt of CA] (CB) {};
    \node[adjacency, fill=LimeGreen, right=1pt of CB] (CC) {};
\end{tikzpicture}};
\coordinate (mid2) at ($(mask_tp1_dec_)!0.5!(mask_tp1_dec)$);
\draw[edge] (mask_tp1_dec) -- (mask_tp1);
\draw[edge] (mask_t) -- (mask_t_dec);
\draw[edge] (mask_tp1_dec_) -- (mask_tp1_dec);
\draw[rounded corners=2pt, edge] (mask_tp1_) -| (mid2) -- (mask_tp1_dec);

\node[] (graph_tp1) at (graph_t -| mask_tp1) {\begin{tikzpicture}
    \node[var] (A) {$A$};
    \node[var, above right=1em and 0.5em of A] (B) {$B$};
    \node[var, below right=1em and 0.5em of B] (C) {$C$};
    
    \draw[edge] (A) -- (B);
    \draw[edge] (C) -- (A);
\end{tikzpicture}};
\node[] (graph_tp1_label) at (graph_t_label -| graph_tp1) {$G_{t+1}$};
\draw[edge] (mask_t_) -- (mask_tp1_);
\node[] (mask_tp1_label) at (mask_t_label -| mask_tp1) {$\bm{m}_{t+1}$};

\node[] (update) at ($(mask_t_dec_2)!0.5!(mask_tp1_dec_)$) {\begin{tikzpicture}
    \node[] (v1) {\begin{tikzpicture}
        \node[mini adjacency, fill=NavyBlue] (AA) {};
        \node[mini adjacency, fill=NavyBlue, below=0.5pt of AA] (AB) {};
        \node[mini adjacency, fill=NavyBlue!20, below=0.5pt of AB] (AC) {};
    \end{tikzpicture}};
    \node[right=1pt of v1, font=\tiny] (odot) {$\otimes$};
    \node[right=1pt of odot] (v2) {\begin{tikzpicture}
        \node[mini adjacency, fill=Red!20] (AA) {};
        \node[mini adjacency, fill=Red!20, below=0.5pt of AA] (AB) {};
        \node[mini adjacency, fill=Red, below=0.5pt of AB] (AC) {};
    \end{tikzpicture}};
    \node[right=1pt of v2, font=\tiny] (equal) {$=$};
    \node[right=1pt of equal] (v3) {\begin{tikzpicture}
        \node[mini adjacency, fill=Purple!20] (AA) {};
        \node[mini adjacency, fill=Purple!20, below=0.5pt of AA] (AB) {};
        \node[mini adjacency, fill=Purple!20, below=0.5pt of AB] (AC) {};
        \node[mini adjacency, fill=Purple!20, right=0.5pt of AA] (BA) {};
        \node[mini adjacency, fill=Purple!20, below=0.5pt of BA] (BB) {};
        \node[mini adjacency, fill=Purple!20, below=0.5pt of BB] (BC) {};
        \node[mini adjacency, fill=Purple, right=0.5pt of BA] (CA) {};
        \node[mini adjacency, fill=Purple, below=0.5pt of CA] (CB) {};
        \node[mini adjacency, fill=Purple!20, below=0.5pt of CB] (CC) {};
    \end{tikzpicture}};
\end{tikzpicture}};

\draw[thick, shorten >=2pt] (mask_t_dec_2.east) -- (update.west);
\draw[edge, shorten <=2pt] (update.east) -- (mask_tp1_dec_.west);

\node[below=2pt of mask_t_, align=center, font=\scriptsize] (label_adj) {Adjacency\\matrix of $G_{t}$};
\node[below=2pt of mask_t_dec_1, align=center, font=\scriptsize] (label_closure) {Transitive\\closure of $G_{t}^{\top}$};

\end{tikzpicture}};

\end{tikzpicture}
\end{document}

==> figures/sachs-comparison/comparison_all.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{amsmath,amsfonts}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}[]

\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0ex}}
\pgfplotsset{
    jitter/.style={
        y filter/.code={\pgfmathparse{\pgfmathresult+0.5*rand*#1}}
    },
    jitter/.default=0.1
}
\pgfplotsset{tick scale binop=\times}

\begin{axis}[
    ymajorgrids,
    xmajorgrids,
    ylabel={log-marginal probability of MEC},
    xlabel={BGe score},
    height=8cm,
    width=18cm,
    legend style={font=\small},
    scaled x ticks=false,
    scaled y ticks=false,
    yticklabel style = {
       /pgf/number format/fixed,
       /pgf/number format/precision=2,
    },
    legend pos=north west,
    legend cell align={left},
    legend style={column sep=5pt, inner xsep=5pt},
    minor x tick num=4,
    minor y tick num=4,
    enlarge y limits,
    ymode=log
]

\addplot[
    scatter=true,
    mark=*,
    only marks,
    opacity=0.5,
    point meta=explicit symbolic,
    scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta/5},
    scatter/@post marker code/.style={},
    color=Blue,
] table[col sep=comma, x=score, y=marginal, meta=unique_dags] {figures/sachs-comparison/mc3.csv};
\addlegendentry{MC\textsuperscript{3}}

\addplot[
    scatter=true,
    mark=*,
    only marks,
    opacity=0.5,
    point meta=explicit symbolic,
    scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta/5},
    scatter/@post marker code/.style={},
    color=ForestGreen,
] table[col sep=comma, x=score, y=marginal, meta=unique_dags] {figures/sachs-comparison/gadget.csv};
\addlegendentry{Gadget}

\addplot[
    scatter=true,
    mark=*,
    only marks,
    opacity=0.5,
    point meta=explicit symbolic,
    scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta/5},
    scatter/@post marker code/.style={},
    color=YellowOrange,
] table[col sep=comma, x=score, y=marginal, meta=unique_dags] {figures/sachs-comparison/dibs.csv};
\addlegendentry{DiBS}

\addplot[
    scatter=true,
    mark=*,
    only marks,
    opacity=0.5,
    point meta=explicit symbolic,
    scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta/5},
    scatter/@post marker code/.style={},
    color=Purple,
] table[col sep=comma, x=score, y=marginal, meta=unique_dags] {figures/sachs-comparison/bcdnets.csv};
\addlegendentry{BCD Nets}

\addplot[
    scatter=true,
    mark=*,
    only marks,
    opacity=0.5,
    point meta=explicit symbolic,
    scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta/5},
    scatter/@post marker code/.style={},
    color=BrickRed,
] table[col sep=comma, x=score, y=marginal, meta=unique_dags] {figures/sachs-comparison/gflownet.csv};
\addlegendentry{DAG-GFlowNet}

\end{axis}

\end{tikzpicture}
\end{document}


==> figures/sachs-comparison/comparison_mcmc.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{amsmath,amsfonts}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}[]

\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0ex}}
\pgfplotsset{
    jitter/.style={
        y filter/.code={\pgfmathparse{\pgfmathresult+0.5*rand*#1}}
    },
    jitter/.default=0.1
}
\pgfplotsset{tick scale binop=\times}

\begin{axis}[
    ymajorgrids,
    xmajorgrids,
    ylabel={Marginal probability of MEC},
    xlabel={BGe score},
    height=6cm,
    width=9cm,
    legend style={font=\small},
    scaled x ticks=false,
    scaled y ticks=false,
    yticklabel style = {
       /pgf/number format/fixed,
       /pgf/number format/precision=2,
    },
    legend pos=north west,
    legend cell align={left},
    legend style={column sep=5pt, inner xsep=5pt},
    minor x tick num=4,
    minor y tick num=4,
    enlarge y limits=upper,
    ymin=0
]

\addplot[
    scatter=true,
    mark=*,
    only marks,
    opacity=0.5,
    point meta=explicit symbolic,
    scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta/5},
    scatter/@post marker code/.style={},
    color=Blue,
] table[col sep=comma, x=score, y=marginal, meta=unique_dags] {figures/sachs-comparison/mc3.csv};
\addlegendentry{MC\textsuperscript{3}}

\addplot[
    scatter=true,
    mark=*,
    only marks,
    opacity=0.5,
    point meta=explicit symbolic,
    scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta/5},
    scatter/@post marker code/.style={},
    color=ForestGreen,
] table[col sep=comma, x=score, y=marginal, meta=unique_dags] {figures/sachs-comparison/gadget.csv};
\addlegendentry{Gadget}

\addplot[
    scatter=true,
    mark=*,
    only marks,
    opacity=0.5,
    point meta=explicit symbolic,
    scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta/5},
    scatter/@post marker code/.style={},
    color=BrickRed,
] table[col sep=comma, x=score, y=marginal, meta=unique_dags] {figures/sachs-comparison/gflownet.csv};
\addlegendentry{DAG-GFlowNet}

\end{axis}

\end{tikzpicture}
\end{document}


==> figures/small-graphs/all_features.tex <==
\documentclass[margin=2pt]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{amsmath,amsfonts}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.16}

\begin{document}
\begin{tikzpicture}[]

\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0ex}}

\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=3em}
]

\nextgroupplot[
    ymajorgrids,
    xmajorgrids,
    axis equal,
    ylabel={DAG-GFlowNet},
    xlabel={Exact posterior},
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=1,
    height=6cm,
    width=6cm,
    legend style={font=\small},
    minor x tick num=1,
    minor y tick num=1,
]

\addplot[color=black, thick, dashed, mark=none] coordinates {(0, 0) (1, 1)};

\addplot[color=BrickRed, mark=*, only marks, mark size=1.2pt, opacity=0.5] table[col sep=comma, x=full, y=estimate] {figures/small-graphs/edge.csv};

\nextgroupplot[
    ymajorgrids,
    xmajorgrids,
    axis equal,
    xlabel={Exact posterior},
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=1,
    height=6cm,
    width=6cm,
    legend style={font=\small},
    minor x tick num=1,
    minor y tick num=1,
]

\addplot[color=black, thick, dashed, mark=none] coordinates {(0, 0) (1, 1)};

\addplot[color=BrickRed, mark=*, only marks, mark size=1.2pt, opacity=0.5] table[col sep=comma, x=full, y=estimate] {figures/small-graphs/path.csv};

\nextgroupplot[
    ymajorgrids,
    xmajorgrids,
    axis equal,
    xlabel={Exact posterior},
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=1,
    height=6cm,
    width=6cm,
    legend style={font=\small},
    minor x tick num=1,
    minor y tick num=1,
]

\addplot[color=black, thick, dashed, mark=none] coordinates {(0, 0) (1, 1)};

\addplot[color=BrickRed, mark=*, only marks, mark size=1.2pt, opacity=0.5] table[col sep=comma, x=full, y=estimate] {figures/small-graphs/markov_blanket.csv};

\end{groupplot}

\node[below=3em of {group c1r1}.south] (edge) {(a) Edge features};
\node[below=3em of {group c2r1}.south] (path) {(b) Path features};
\node[below=3em of {group c3r1}.south] (markov) {(c) Markov features};

\node[anchor=south east, above left=3pt of {group c1r1}.{south east}, inner sep=3pt, fill=white] (r_edge) {$r = 0.9992$};
\node[anchor=south east, above left=3pt of {group c2r1}.{south east}, inner sep=3pt, fill=white] (r_path) {$r = 0.9989$};
\node[anchor=south east, above left=3pt of {group c3r1}.{south east}, inner sep=3pt, fill=white] (r_markov) {$r = 0.9997$};

\end{tikzpicture}
\end{document}


==> figures/transformer-architecture.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{booktabs}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{snakes}
\input{uai2022/math_commands.tex}

\begin{document}
\begin{tikzpicture}[every node/.style={inner sep=0pt}, var/.style={draw=black, minimum size=15pt, circle, font=\small, thick, anchor=center, fill=white}, factor/.style={fill=black, minimum size=5pt, rectangle, anchor=center}, edge/.style={thick, -latex}, modulation/.style={thick, -|}, zlabel/.style={font=\scriptsize, yshift=-2pt}, observed/.style={fill=gray!30}, flowlabel/.style={midway, font=\scriptsize}, rewardlabel/.style={pos=1, font=\scriptsize, right}, gfn_edge/.style={ultra thick, -latex}, gfn_node/.style={ultra thick, circle, draw, text height=3.5em, fill=gray!10}, gfn_other/.style={pos=1, anchor=west, inner sep=2pt}, adjacency/.style={minimum width=10pt, minimum height=10pt, rectangle, rounded corners=2pt, font=\bfseries\scriptsize}, block/.style={rounded corners=2pt, draw=black, thick, minimum height=1.5em, minimum width=6em, align=center, inner xsep=5pt, inner ysep=5pt}, transformer/.style={block, inner ysep=0pt}, plus/.style={draw=black, thick, fill=white, circle, minimum size=1em}, vector/.style={inner sep=0pt, minimum height=5pt, minimum width=2em, draw=black, thick, rounded corners=1pt}, mini vector/.style={vector, minimum width=1em}, y=12pt, x=50pt]

\definecolor{colorA}{HTML}{a5d6a7}  % material green@200
\definecolor{colorB}{HTML}{ffcc80}  % material orange@200
\definecolor{colorC}{HTML}{90caf9}  % material blue@200

\node[transformer, fill=gray!10, rotate=270] (transformer) at (0, 0) {\begin{tikzpicture}
    \node[block, fill=Dandelion!30] (norm1) {Norm};
    \node[block, fill=LimeGreen!30, above=1em of norm1] (mha) {Linearized\\[-0.2em]Attention};
    
    \node[plus, above=3pt of mha] (plus1) {};
    \draw[thick, shorten <=3pt, shorten >=3pt] (plus1.north) -- (plus1.south);
    \draw[thick, shorten <=3pt, shorten >=3pt] (plus1.west) -- (plus1.east);
    
    \node[block, fill=Dandelion!30, above=0.8em of plus1] (norm2) {Norm};
    \node[block, fill=RoyalBlue!30, above=1em of norm2] (mlp) {MLP};
    
    \node[plus, above=3pt of mlp] (plus2) {};
    \draw[thick, shorten <=3pt, shorten >=3pt] (plus2.north) -- (plus2.south);
    \draw[thick, shorten <=3pt, shorten >=3pt] (plus2.west) -- (plus2.east);
    
    \coordinate (middle) at ($(norm1.north)!0.2!(mha.south)$);
    \draw[edge] (norm1) -- (mha);
    \draw[edge, rounded corners=2pt] (middle) -| (mha.220);
    \draw[edge, rounded corners=2pt] (middle) -| (mha.320);
    \draw[thick] (mha) -- (plus1);
    \draw[thick] (norm1.south) -- ++(270:0.8em) coordinate[midway] (bottom_norm1);
    \coordinate[right=5pt of mha] (right_mha);
    \draw[edge, rounded corners=2pt] (bottom_norm1) -| (right_mha) |- (plus1);
    \draw[thick] (plus1) -- (norm2) coordinate[midway] (bottom_norm2);
    \draw[edge] (norm2) -- (mlp);
    \draw[thick] (mlp) -- (plus2);
    \draw[thick] (plus2.north) -- ++(90:3pt);
    \coordinate[right=5pt of mlp] (right_mlp);
    \draw[edge, rounded corners=2pt] (bottom_norm2) -| (right_mlp) |- (plus2);
\end{tikzpicture}};

\node[block, fill=red!10, left=1em of transformer.south] (embedding) {\begin{tikzpicture}
    \node[vector, fill=colorA] (v11) {};
    \node[vector, fill=colorA, right=1pt of v11] (v12) {};
    \node[mini vector, fill=white, right=1pt of v12] (v13) {};
    
    \node[vector, fill=colorA, below=3pt of v11] (v21) {};
    \node[vector, fill=colorB, right=1pt of v21] (v22) {};
    \node[mini vector, fill=black!90, right=1pt of v22] (v23) {};
    
    \node[vector, fill=colorA, below=3pt of v21] (v31) {};
    \node[vector, fill=colorC, right=1pt of v31] (v32) {};
    \node[mini vector, fill=black!90, right=1pt of v32] (v33) {};
    
    \node[vector, fill=colorB, below=3pt of v31] (v41) {};
    \node[vector, fill=colorA, right=1pt of v41] (v42) {};
    \node[mini vector, fill=white, right=1pt of v42] (v43) {};
    
    \node[vector, fill=colorB, below=3pt of v41] (v51) {};
    \node[vector, fill=colorB, right=1pt of v51] (v52) {};
    \node[mini vector, fill=white, right=1pt of v52] (v53) {};
    
    \node[vector, fill=colorB, below=3pt of v51] (v61) {};
    \node[vector, fill=colorC, right=1pt of v61] (v62) {};
    \node[mini vector, fill=white, right=1pt of v62] (v63) {};
    
    \node[vector, fill=colorC, below=3pt of v61] (v71) {};
    \node[vector, fill=colorA, right=1pt of v71] (v72) {};
    \node[mini vector, fill=white, right=1pt of v72] (v73) {};
    
    \node[vector, fill=colorC, below=3pt of v71] (v81) {};
    \node[vector, fill=colorB, right=1pt of v81] (v82) {};
    \node[mini vector, fill=white, right=1pt of v82] (v83) {};
    
    \node[vector, fill=colorC, below=3pt of v81] (v91) {};
    \node[vector, fill=colorC, right=1pt of v91] (v92) {};
    \node[mini vector, fill=white, right=1pt of v92] (v93) {};
\end{tikzpicture}};
\draw[thick] ([yshift=2.6pt]embedding.east) -- ++(0:1em);

\node[left=2em of embedding.west] (graph_mask) {\begin{tikzpicture}
\node[] (graph) at (0, 0) {\begin{tikzpicture}
    \node[var, fill=colorA] (A) {$A$};
    \node[var, fill=colorB, above right=1em and 0.5em of A] (B) {$B$};
    \node[var, fill=colorC, below right=1em and 0.5em of B] (C) {$C$};
    
    \draw[edge] (A) -- (B);
    \draw[edge] (A) -- (C);
\end{tikzpicture}};
\node[below=0.5em of graph] (graph_label) {$G$};

\node[below=2em of graph_label] (mask) {\begin{tikzpicture}
    \node[adjacency, fill=black!85] (AA) {};
    \node[adjacency, fill=black!85, right=1pt of AA] (AB) {};
    \node[adjacency, fill=black!85, right=1pt of AB] (AC) {};
    
    \node[adjacency, fill=black!85, below=1pt of AA] (BA) {};
    \node[adjacency, fill=black!85, right=1pt of BA] (BB) {};
    \node[adjacency, fill=gray!20, right=1pt of BB] (BC) {};
    
    \node[adjacency, fill=black!85, below=1pt of BA] (CA) {};
    \node[adjacency, fill=gray!20, right=1pt of CA] (CB) {};
    \node[adjacency, fill=black!85, right=1pt of CB] (CC) {};
\end{tikzpicture}};
\node[below=0.5em of mask] (mask_label) {$\vm$};

\end{tikzpicture}};

\node[font=\scriptsize, anchor={north east}, xshift=-3pt, yshift=-3pt] (timesL) at (transformer.{north west}) {$\times L$};

\node[below=0.5em of embedding, font=\small, align=center] (embedding_label) {Embeddings};
\node[font=\small] (transformer_label) at (embedding_label -| transformer.east) {Linear Transformer};

\node[block, fill=gray!10, rotate=270, above right=3.6em and 2em of {transformer.north}, anchor=south, font=\small, align=center] (logits_head) {Linear\\[-0.2em]Transformer};
\node[block, fill=RoyalBlue!30, rotate=270, right=1em of logits_head.north, anchor=south] (logits_head_1) {MLP};
\node[block, fill=Plum!30, rotate=270, right=1em of logits_head_1.north, anchor=south] (logits_head_2) {Mask};
\coordinate (mid_logits) at ($(transformer.north)!0.3!(logits_head)$);
\draw[edge, rounded corners=2pt] ([yshift=2.6pt]transformer.north) -| (mid_logits) |- (logits_head.south);
\draw[edge] (logits_head) -- (logits_head_1);
\draw[thick] (logits_head_1) -- (logits_head_2);

\node[block, fill=gray!10, rotate=270, below right=3em and 2em of {transformer.north}, anchor=south, font=\small, align=center] (stop_head) {Linear\\[-0.2em]Transformer};
\node[block, fill=Rhodamine!30, rotate=270, right=1em of stop_head.north , anchor=south] (stop_head_1) {Pool};
\node[block, fill=RoyalBlue!30, rotate=270, right=1em of stop_head_1.north, anchor=south] (stop_head_2) {MLP};
\coordinate (mid_stop) at ($(transformer.north)!0.3!(stop_head)$);
\draw[edge, rounded corners=2pt] ([yshift=2.6pt]transformer.north) -| (mid_stop) |- (stop_head.south);
\draw[thick] (stop_head) -- (stop_head_1);
\draw[edge] (stop_head_1) -- (stop_head_2);

\node[block, fill=Peach!30, rotate=270, right=1em of logits_head_2.north, anchor=south] (softmax) {Softmax};
\draw[edge] (logits_head_2) -- (softmax);

\node[right=1.5em of softmax.north, inner sep=5pt, rounded corners=2pt, fill=gray!10, draw=black, thick] (adjacency_out) {\begin{tikzpicture}
    \node[adjacency, fill=gray!30] (AA) {};
    \node[adjacency, fill=gray!30, right=1pt of AA] (AB) {};
    \node[adjacency, fill=gray!30, right=1pt of AB] (AC) {};
    
    \node[adjacency, fill=gray!30, below=1pt of AA] (BA) {};
    \node[adjacency, fill=gray!30, right=1pt of BA] (BB) {};
    \node[adjacency, fill=white!70!RoyalBlue, right=1pt of BB] (BC) {};
    
    \node[adjacency, fill=gray!30, below=1pt of BA] (CA) {};
    \node[adjacency, fill=white!00!RoyalBlue, right=1pt of CA] (CB) {};
    \node[adjacency, fill=gray!30, right=1pt of CB] (CC) {};
\end{tikzpicture}};
\draw[edge] (softmax.north) -- (adjacency_out);

\node[block, fill=Peach!30, rotate=270, right=1em of stop_head_2.north, anchor=south] (sigmoid) {\vphantom{Softmax}};
\node[font=\large] (sigmoid_label) at (sigmoid.center) {$\sigma$};
\draw[edge] (stop_head_2) -- (sigmoid);

\node[right=1.5em of sigmoid.north, inner sep=5pt, rounded corners=2pt, fill=gray!10, draw=black, thick] (stop_out) {\begin{tikzpicture}
    \node[adjacency] (AA) {};
    \node[adjacency, right=1pt of AA] (AB) {};
    \node[adjacency, right=1pt of AB] (AC) {};
    
    \node[adjacency, below=1pt of AA] (BA) {};
    \node[adjacency, fill=white!5!ForestGreen, right=1pt of BA] (BB) {};
    \node[adjacency, right=1pt of BB] (BC) {};
    
    \node[adjacency, below=1pt of BA] (CA) {};
    \node[adjacency, right=1pt of CA] (CB) {};
    \node[adjacency, right=1pt of CB] (CC) {};
\end{tikzpicture}};
\draw[edge] (sigmoid.north) -- (stop_out);

\node[below=0em of adjacency_out, anchor=north, font=\small, inner sep=4pt] (logits_label) {$P_{\theta}(G'\mid G, \neg s_{f})$};
\node[below=0em of stop_out, anchor=north, font=\small, inner sep=4pt] (stop_label) {$P_{\theta}(s_{f}\mid G)$};

\end{tikzpicture}
\end{document}
